Fast, Sound and Effectively Complete Dynamic Race Prediction

Writing concurrent programs is highly error-prone due to the nondeterminism in interprocess communication. The most reliable indicators of errors in concurrency are data races, which are accesses to a shared resource that can be executed consecutively. We study the problem of predicting data races in lock-based concurrent programs. The input consists of a concurrent trace $t$, and the task is to determine all pairs of events of $t$ that constitute a data race. The problem lies at the heart of concurrent verification and has been extensively studied for over three decades. However, existing polynomial-time sound techniques are highly incomplete and can miss many simple races. In this work we develop M2: a new polynomial-time algorithm for this problem, which has no false positives. In addition, our algorithm is complete for input traces that consist of two processes, i.e., it provably detects all races in the trace. We also develop sufficient conditions for detecting completeness dynamically in cases of more than two processes. We make an experimental evaluation of our algorithm on a standard set of benchmarks taken from recent literature on the topic. Our tool soundly reports thousands of races and misses at most one race in the whole benchmark set. In addition, our technique detects all racy memory locations of the benchmark set. Finally, its running times are comparable, and often smaller than the theoretically fastest, yet highly incomplete, existing methods. To our knowledge, M2 is the first sound algorithm that achieves such a level of performance on both running time and completeness of the reported races.

==> figures/algo_fail.tex <==
\begin{figure*}[!h]
\begin{subfigure}[b]{0.25\textwidth}
\centering
\footnotesize
\def\rownumber{}
\begin{tabular}[b]{@{\makebox[1.2em][r]{\rownumber\space}} | l | l | l|}
\normalsize{$\mathbf{\SeqTrace_1}$} & \normalsize{$\mathbf{\SeqTrace_2}$} & \normalsize{$\mathbf{\SeqTrace_3}$}
\gdef\rownumber{\stepcounter{magicrownumbers}\arabic{magicrownumbers}} \\
\hline
& & $\Write(x_1)$\\
$\Acquire(\ell)$ & & \\
$\Write(x_2)$ & & \\
$\Read(x_1)$ & & \\
$\mathbf{\Write(y)}$ & & \\
$\Release(\ell)$ & & \\
& & $\Write(x_2)$ \\
& & $\Write(x_3)$ \\
& & $\Write(x_4)$ \\
& $\Acquire(\ell)$ & \\
& $\Write(x_3)$ & \\
& $\Release(\ell)$ & \\
& $\Write(x_1)$ & \\
& $\Read(x_2)$ & \\
& $\Read(x_4)$ & \\
& $\mathbf{\Write(y)}$ & \\
\hline
\end{tabular}
\caption{Is $(\Event_4, \Event_{15})$ a race?}
\label{subfig:algo_fail_trace}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.4\textwidth}
\centering
\small
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3mm, draw=black, fill=white, minimum width=4.5mm,   line width=1pt, inner sep=0, font={\small}},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.7}
\newcommand{\ystep}{0.8}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.8}
\newcommand{\xbiassmall}{0.6}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -7*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -7*\ystep)	{};
\node	[]		(t3a)	at	(\xdisposition + 2*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_3$};
\node	[]		(t3b)	at	(\xdisposition + 2*\xstep, \ydisposition + -7*\ystep)	{};


\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);
\draw[seqtrace] (t3a) to (t3b);

\node[event] (e11) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {$\Event_{2}$};
\node[] (et11) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Acquire(\ell)$};
\node[event] (e12) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {$\Event_{3}$};
\node[] (et12) at (\xdisposition + 0*\xstep - \xbiassmall, \ydisposition + -2*\ystep) {$\ov{\Write}(x_2)$};
\node[event] (e13) at (\xdisposition + 0*\xstep, \ydisposition + -3*\ystep) {$\Event_{4}$};
\node[] (et13) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Read(x_1)$};

\node[event] (e21) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {$\Event_{10}$};
\node[] (et21) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -1*\ystep) {$\Acquire(\ell)$};
\node[event] (e22) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {$\Event_{11}$};
\node[] (et22) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Write(x_3)$};
\node[event] (e23) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {$\Event_{12}$};
\node[] (et23) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -3*\ystep) {$\Release(\ell)$};
\node[event] (e24) at (\xdisposition + 1*\xstep, \ydisposition + -4*\ystep) {$\Event_{13}$};
\node[] (et24) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -4*\ystep) {$\ov{\Write}(x_1)$};
\node[event] (e25) at (\xdisposition + 1*\xstep, \ydisposition + -5*\ystep) {$\Event_{14}$};
\node[] (et25) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -5*\ystep) {$\Read(x_2)$};
\node[event] (e26) at (\xdisposition + 1*\xstep, \ydisposition + -6*\ystep) {$\Event_{15}$};
\node[] (et26) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -6*\ystep) {$\Read(x_4)$};


\node[event] (e31) at (\xdisposition + 2*\xstep, \ydisposition + -1*\ystep) {$\Event_{1}$};
\node[] (et31) at (\xdisposition + 2*\xstep + \xbias, \ydisposition + -1*\ystep) {$\Write(x_1)$};
\node[event] (e32) at (\xdisposition + 2*\xstep, \ydisposition + -2*\ystep) {$\Event_{7}$};
\node[] (et32) at (\xdisposition + 2*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Write(x_2)$};
\node[event] (e33) at (\xdisposition + 2*\xstep, \ydisposition + -3*\ystep) {$\Event_{8}$};
\node[] (et33) at (\xdisposition + 2*\xstep + \xbias, \ydisposition + -3*\ystep) {$\Write(x_3)$};
\node[event] (e34) at (\xdisposition + 2*\xstep, \ydisposition + -4*\ystep) {$\Event_{9}$};
\node[] (et34) at (\xdisposition + 2*\xstep + \xbias, \ydisposition + -4*\ystep) {$\Write(x_4)$};



\draw[post] (e23) to (e11);
\draw[post, bend left=22.5] (e34) to (e26);
\draw[post, bend left=0, dotted, draw=\darkgreen] (e33) to (e22);
\draw[post, bend left=0, dashed, draw=\darkred] (e25) to (e12);
\draw[post, bend right=10, dashed, draw=\darkred] (e24) to (e31);



\end{tikzpicture}
\caption{The partial order $P$ and its closure $Q$.}
\label{subfig:algo_fail_po}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.25\textwidth}
\centering
\footnotesize
\def\rownumber{}
\begin{tabular}[b]{@{\makebox[1.2em][r]{\rownumber\space}} | l | l | l|}
\normalsize{$\mathbf{\SeqTrace_1}$} & \normalsize{$\mathbf{\SeqTrace_2}$} & \normalsize{$\mathbf{\SeqTrace_3}$}
\gdef\rownumber{\stepcounter{magicrownumbers}\arabic{magicrownumbers}} \\
\hline
& $\Acquire(\ell)$ & \\
& $\Write(x_3)$ & \\
& $\Release(\ell)$ & \\
& $\Write(x_1)$ & \\
& & $\Write(x_1)$ \\
& & $\Write(x_2)$ \\
& & $\Write(x_3)$ \\
& & $\Write(x_3)$ \\
& & $\Read(x_2)$ \\
& & $\Read(x_4)$ \\
$\Acquire(\ell)$ & & \\
$\Write(x_2)$ & & \\
$\Read(x_1)$ & & \\
$\mathbf{\Write(y)}$ & & \\
& $\mathbf{\Write(y)}$ & \\
\hline
\end{tabular}
\caption{The witness trace.}
\label{subfig:algo_fail_witness}
\end{subfigure}
\caption{
(\protect\subref{subfig:algo_fail_trace}) The input trace.
(\protect\subref{subfig:algo_fail_po}) The partial order $P$ (solid edges) and its closure $Q$ (solid and dashed edges).
(\protect\subref{subfig:algo_fail_witness}) A witness trace for the race $(\Event_4, \Event_{15})$.
}
\label{fig:algo_fail}
\end{figure*}


==> figures/closure.tex <==
\begin{figure}[!h]
\begin{subfigure}{0.25\textwidth}
\small
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{0.55}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.4}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -4*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -4*\ystep)	{};

\node[event] (e1) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et1) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Event_1$};
\node[event] (e2) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et2) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Event_2$};


\node[event] (w) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
\node[] (wt) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write$};
\node[event] (r) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {};
\node[] (rt) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -3*\ystep) {$\Read$};

\node[event] (o) at (\xdisposition + 0.65*\xstep, \ydisposition + -1.25*\ystep) {};
\node[] (ot) at (\xdisposition + 0.65*\xstep , \ydisposition + -1.25*\ystep + \ybias) {$\Observation_{\Trace}(\Read)$};


\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);

\draw[post] (e1) to (e2);
\draw[post, \darkred, dashed] (w) to (o);




\end{tikzpicture}
\caption{}
\label{subfig:algo_oc1}
\end{subfigure}
\begin{subfigure}{0.25\textwidth}
\small
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.5}
\newcommand{\ystep}{0.55}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.4}



\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -4*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -4*\ystep)	{};

\node[event] (e1) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et1) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Event_1$};
\node[event] (e2) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et2) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Event_2$};


\node[event] (w2) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
\node[] (w2t) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write$};
\node[event] (ow) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {};
\node[] (owt) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -3*\ystep) {$\ov{\Write}$};

\node[event] (r2) at (\xdisposition + 0.4*\xstep, \ydisposition + -2.75*\ystep) {};
\node[] (r2t) at (\xdisposition + 0.4*\xstep , \ydisposition + -2.75*\ystep - \ybias) {$\LastFlow_{\Process}(\Write)$};


\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);

\draw[post] (e1) to (e2);
\draw[post, \darkred, dashed] (r2) to (ow);



\end{tikzpicture}
\caption{}
\label{subfig:algo_oc2}
\end{subfigure}
%\qquad
\begin{subfigure}{0.4\textwidth}
\small
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.2}
\newcommand{\ystep}{0.55}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.4}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -4*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -4*\ystep)	{};

\node[event] (e1) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et1) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Event_1$};
\node[event] (e2) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et2) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Event_2$};


\node[event] (a1) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
\node[] (a1t) at (\xdisposition + 0*\xstep - 1.4*\xbias, \ydisposition + -1*\ystep) {$\Acquire_1$};
\node[event] (r1) at (\xdisposition + 0*\xstep, \ydisposition + -3*\ystep) {};
\node[] (r1t) at (\xdisposition + 0*\xstep - 1.35*\xbias, \ydisposition + -3*\ystep) {$\Release_1$};

\node[event] (a2) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {};
\node[] (a2t) at (\xdisposition + 1*\xstep + 1.4*\xbias, \ydisposition + -1*\ystep) {$\Acquire_2$};
\node[event] (r2) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {};
\node[] (r2t) at (\xdisposition + 1*\xstep + 1.35*\xbias, \ydisposition + -3*\ystep) {$\Release_2$};



\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);

\draw[post] (e1) to (e2);
\draw[post, \darkred, dashed] (r1) to (a2);

\end{tikzpicture}
\caption{}
\label{subfig:algo_lc}
\end{subfigure}
\caption{
Illustration of $\ObsClosure(\Event_1, \Event_2)$ (\subref{subfig:algo_oc1}, \subref{subfig:algo_oc2}) and $\LockClosure(\Event_1, \Event_2)$ (\protect\subref{subfig:algo_lc}) for an edge $(\Event_1, \Event_2)$ added in $P$.
In each case, the dashed edge corresponds to the new ordering inserted in $P$.
Recall that $\Observation_{\Trace}(\Read)$ denotes the observation of $\Read$ in $\Trace$,
and $\LastFlow_{\Process}(\Write)$ denotes the last read event of process $\Process$ that observes $\Write$ in $\Trace$.
}
\label{fig:algo_closure}
\end{figure}

==> figures/closure_defs.tex <==
\begin{figure}[!h]
\begin{subfigure}[t]{0.25\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
und/.style={very thick, draw=gray},
node1/.style={rectangle, minimum size=5mm, fill=white!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.2}
\newcommand{\ystep}{0.9}
\newcommand{\ybias}{0.6}

\node	[node1]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$\Write$};
\node	[node1]		(2)	at	(\xdisposition + 0*\xstep, \ydisposition -1.5*\ystep)	{$\Read$};
\node	[node1]		(3)	at	(\xdisposition + 1*\xstep, \ydisposition -0.75*\ystep)	{$\Write'$};



\draw[post ] (1) to (2);
\draw[post ] (3) to (2);
\draw[post, \darkred, dashed] (3) to (1);




\end{tikzpicture}
\caption{}
\label{subfig:oc1}
\end{subfigure}
\begin{subfigure}[t]{0.25\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
und/.style={very thick, draw=gray},
node1/.style={rectangle, minimum size=5mm, fill=white!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.2}
\newcommand{\ystep}{0.9}
\newcommand{\ybias}{0.6}



\node	[node1]		(10)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$\Write$};
\node	[node1]		(20)	at	(\xdisposition + 0*\xstep, \ydisposition -1.5*\ystep)	{$\Read$};
\node	[node1]		(30)	at	(\xdisposition + 1*\xstep, \ydisposition -0.75*\ystep)	{$\Write'$};



\draw[post] (10) to (20);
\draw[post, \darkred, dashed ] (20) to (30);
\draw[post ] (10) to (30);


\end{tikzpicture}
\caption{}
\label{subfig:oc2}
\end{subfigure}
\qquad
\begin{subfigure}[t]{0.4\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 2pt, shorten <=2pt, very thick},
und/.style={very thick, draw=gray},
node1/.style={rectangle, minimum size=5mm, fill=white!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.2}
\newcommand{\ystep}{1.4}
\newcommand{\ybias}{0.6}


\node	[node1]		(1)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$\Acquire_1$};
\node	[node1]		(3)	at	(\xdisposition + 0*\xstep, \ydisposition -1*\ystep)	{$\Release_1$};


\node	[node1]		(4)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{$\Acquire_2$};
\node	[node1]		(6)	at	(\xdisposition + 1*\xstep, \ydisposition -1*\ystep)	{$\Release_2$};


\draw[post ] (1) to (3);
\draw[post ] (4) to (6);
\draw[post ] (1) to (6);
\draw[post, \darkred, dashed] (3) to (4);

\end{tikzpicture}
\caption{}
\label{subfig:lc}
\end{subfigure}
\caption{The conditions of observation closure (\protect\subref{subfig:oc1},\protect\subref{subfig:oc2}) and lock closure (\protect\subref{subfig:lc}). 
Solid edges and dashed edges represent existing and inferred orderings, respectively.}
\label{fig:closure_defs}
\end{figure}


==> figures/closure_fail.tex <==
\begin{figure}[!h]
\begin{subfigure}[b]{0.35\textwidth}
\centering
\footnotesize
\def\rownumber{}
\begin{tabular}[b]{@{\makebox[1.2em][r]{\rownumber\space}} | l | l | l | l|}
\normalsize{$\mathbf{\SeqTrace_1}$} & \normalsize{$\mathbf{\SeqTrace_2}$} & \normalsize{$\mathbf{\SeqTrace_3}$} & \normalsize{$\mathbf{\SeqTrace_4}$}
\gdef\rownumber{\stepcounter{magicrownumbers}\arabic{magicrownumbers}} \\
\hline
\hline
& & & $\Write(x_1)$  \\
& & & $\Write(x_2)$ \\
& & & $\Read(x_1)$ \\
& & & $\ov{\Write}(x_3)$ \\
& & & $\Read(x_2)$ \\
& & $\Write(x_3)$ & \\
& & $\ov{\Write}(x_4)$ & \\
& & $\Read(x_3)$ & \\
& & $\ov{\Write}(x_7)$ & \\
& & $\ov{\Write}(x_8)$ & \\
& $\Write(x_4)$ & & \\
& $\ov{\Write}(x_5)$ & & \\
& $\Write(x_6)$ & & \\
& $\Read(x_4)$ & & \\
& $\ov{\Write}(x_2)$ & & \\
& $\Read(x_6)$ & & \\
$\Write(x_7)$ & & &  \\
$\Write(x_8)$ & & & \\
$\Read(x_7)$ && &  \\
$\ov{\Write}(x_6)$ & & & \\
$\Read(x_8)$ & & & \\

\hline
\end{tabular}
\caption{The input trace $\Trace$.}
\label{subfig:fail_trace}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.55\textwidth}
\centering
\small
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.8}
\newcommand{\ystep}{0.8}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.7}
\newcommand{\xbiassmall}{\xbias}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -7*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -7*\ystep)	{};
\node	[]		(t3a)	at	(\xdisposition + 2*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_3$};
\node	[]		(t3b)	at	(\xdisposition + 2*\xstep, \ydisposition + -7*\ystep)	{};
\node	[]		(t4a)	at	(\xdisposition + 3*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_4$};
\node	[]		(t4b)	at	(\xdisposition + 3*\xstep, \ydisposition + -7*\ystep)	{};


\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);
\draw[seqtrace] (t3a) to (t3b);
\draw[seqtrace] (t4a) to (t4b);


\node[event, draw=magenta, fill=magenta] (e41) at (\xdisposition + 3*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et41) at (\xdisposition + 3*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x_1)$};
\node[event, draw=cyan, fill=cyan] (e42) at (\xdisposition + 3*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et42) at (\xdisposition + 3*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Write(x_2)$};
\node[event, draw=magenta, fill=magenta] (e43) at (\xdisposition + 3*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et43) at (\xdisposition + 3*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Read(x_1)$};
\node[event, draw=\darkgreen, fill=\darkgreen] (e44) at (\xdisposition + 3*\xstep, \ydisposition + -4*\ystep) {};
\node[] (et44) at (\xdisposition + 3*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\ov{\Write}(x_3)$};
\node[event, draw=cyan, fill=cyan] (e45) at (\xdisposition + 3*\xstep, \ydisposition + -5*\ystep) {};
\node[] (et45) at (\xdisposition + 3*\xstep - \xbias, \ydisposition + -5*\ystep) {$\Read(x_2)$};




\node[event, draw=black, fill=black] (e21) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et21) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x_4)$};
\node[event, draw=magenta, fill=magenta] (e22) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et22) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -2*\ystep) {$\ov{\Write}(x_5)$};
\node[event, draw=orange, fill=orange] (e23) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et23) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Write(x_6)$};
\node[event, draw=black, fill=black] (e24) at (\xdisposition + 1*\xstep, \ydisposition + -4*\ystep) {};
\node[] (et24) at (\xdisposition + 1*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\Read(x_4)$};
\node[event, draw=cyan, fill=cyan] (e25) at (\xdisposition + 1*\xstep, \ydisposition + -5*\ystep) {};
\node[] (et25) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -5*\ystep) {$\ov{\Write}(x_2)$};
\node[event, draw=orange, fill=orange] (e26) at (\xdisposition + 1*\xstep, \ydisposition + -6*\ystep) {};
\node[] (et26) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -6*\ystep) {$\Read(x_6)$};


\node[event, draw=red, fill=red] (e11) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et11) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x_7)$};
\node[event, draw=blue, fill=blue] (e12) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et12) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Write(x_8)$};
\node[event, draw=red, fill=red] (e13) at (\xdisposition + 0*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et13) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Read(x_7)$};
\node[event, draw=orange, fill=orange] (e14) at (\xdisposition + 0*\xstep, \ydisposition + -4*\ystep) {};
\node[] (et14) at (\xdisposition + 0*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\ov{\Write}(x_6)$};
\node[event, draw=blue, fill=blue] (e15) at (\xdisposition + 0*\xstep, \ydisposition + -5*\ystep) {};
\node[] (et15) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -5*\ystep) {$\Read(x_8)$};



\node[event, draw=\darkgreen, fill=\darkgreen] (e31) at (\xdisposition + 2*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et31) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x_3)$};
\node[event, draw=black, fill=black] (e32) at (\xdisposition + 2*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et32) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -2*\ystep) {$\ov{\Write}(x_4)$};
\node[event, draw=\darkgreen, fill=\darkgreen] (e33) at (\xdisposition + 2*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et33) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Read(x_3)$};
\node[event, draw=red, fill=red] (e34) at (\xdisposition + 2*\xstep, \ydisposition + -4*\ystep) {};
\node[] (et34) at (\xdisposition + 2*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\ov{\Write}(x_7)$};
\node[event, draw=blue, fill=blue] (e35) at (\xdisposition + 2*\xstep, \ydisposition + -5*\ystep) {};
\node[] (et35) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -5*\ystep) {$\ov{\Write}(x_8)$};


\draw[post, bend right=25] (e41) to (e31);
\draw[post, bend right=25] (e34) to (e14);
\draw[post, bend left=25] (e35) to (e26);
\draw[post, bend right=25] (e24) to (e44);
\draw[post, bend left=20] (e25) to (e33);
\draw[post, bend left=10] (e11) to (e22);

\end{tikzpicture}
\caption{A closed partial order $P$ over $\Events{\Trace}$.}
\label{subfig:fail_po}
\end{subfigure}
\\
\begin{subfigure}[b]{0.45\textwidth}
\centering
\small
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.8}
\newcommand{\ystep}{0.8}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.7}
\newcommand{\xbiassmall}{\xbias}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -7*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -7*\ystep)	{};
\node	[]		(t3a)	at	(\xdisposition + 2*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_3$};
\node	[]		(t3b)	at	(\xdisposition + 2*\xstep, \ydisposition + -7*\ystep)	{};

\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);
\draw[seqtrace] (t3a) to (t3b);




\node[event, draw=black, fill=black] (e21) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et21) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x_4)$};
\node[event, draw=magenta, fill=magenta] (e22) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et22) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -2*\ystep) {$\ov{\Write}(x_5)$};
\node[event, draw=orange, fill=orange] (e23) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et23) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Write(x_6)$};
\node[event, draw=black, fill=black] (e24) at (\xdisposition + 1*\xstep, \ydisposition + -4*\ystep) {};
\node[] (et24) at (\xdisposition + 1*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\Read(x_4)$};
\node[event, draw=cyan, fill=cyan] (e25) at (\xdisposition + 1*\xstep, \ydisposition + -5*\ystep) {};
\node[] (et25) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -5*\ystep) {$\ov{\Write}(x_2)$};
\node[event, draw=orange, fill=orange] (e26) at (\xdisposition + 1*\xstep, \ydisposition + -6*\ystep) {};
\node[] (et26) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -6*\ystep) {$\Read(x_6)$};


\node[event, draw=red, fill=red] (e11) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et11) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x_7)$};
\node[event, draw=blue, fill=blue] (e12) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et12) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Write(x_8)$};
\node[event, draw=red, fill=red] (e13) at (\xdisposition + 0*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et13) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Read(x_7)$};
\node[event, draw=orange, fill=orange] (e14) at (\xdisposition + 0*\xstep, \ydisposition + -4*\ystep) {};
\node[] (et14) at (\xdisposition + 0*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\ov{\Write}(x_6)$};
\node[event, draw=blue, fill=blue] (e15) at (\xdisposition + 0*\xstep, \ydisposition + -5*\ystep) {};
\node[] (et15) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -5*\ystep) {$\Read(x_8)$};



\node[event, draw=\darkgreen, fill=\darkgreen] (e31) at (\xdisposition + 2*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et31) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x_3)$};
\node[event, draw=black, fill=black] (e32) at (\xdisposition + 2*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et32) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -2*\ystep) {$\ov{\Write}(x_4)$};
\node[event, draw=\darkgreen, fill=\darkgreen] (e33) at (\xdisposition + 2*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et33) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Read(x_3)$};
\node[event, draw=red, fill=red] (e34) at (\xdisposition + 2*\xstep, \ydisposition + -4*\ystep) {};
\node[] (et34) at (\xdisposition + 2*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\ov{\Write}(x_7)$};
\node[event, draw=blue, fill=blue] (e35) at (\xdisposition + 2*\xstep, \ydisposition + -5*\ystep) {};
\node[] (et35) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -5*\ystep) {$\ov{\Write}(x_8)$};


\draw[post, bend right=25] (e34) to (e14);
\draw[post, bend left=25] (e35) to (e26);
\draw[post, bend left=20] (e25) to (e33);
\draw[post, bend left=10] (e11) to (e22);



\draw[post, bend left=10, draw=\darkred, dashed] (e24) to (e32);
\draw[post, bend left=2, draw=\darkred, dashed] (e13) to (e34);
\draw[post, bend left=15, draw=\darkred, dashed] (e26) to (e14);
\draw[post, bend left=15, draw=\darkred, dashed] (e35) to (e12);




\end{tikzpicture}
\caption{Ordering $\Read(x_4)\to \ov{\Write}(x_4)$ and computing the closure (dashed edges added) violates the partial order.}
\label{subfig:fail_closure1}
\end{subfigure}
\qquad
\begin{subfigure}[b]{0.45\textwidth}
\centering
\small
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.8}
\newcommand{\ystep}{0.8}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.7}
\newcommand{\xbiassmall}{\xbias}

\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -7*\ystep)	{};
\node	[]		(t3a)	at	(\xdisposition + 2*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_3$};
\node	[]		(t3b)	at	(\xdisposition + 2*\xstep, \ydisposition + -7*\ystep)	{};
\node	[]		(t4a)	at	(\xdisposition + 3*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_4$};
\node	[]		(t4b)	at	(\xdisposition + 3*\xstep, \ydisposition + -7*\ystep)	{};



\draw[seqtrace] (t2a) to (t2b);
\draw[seqtrace] (t3a) to (t3b);
\draw[seqtrace] (t4a) to (t4b);


\node[event, draw=magenta, fill=magenta] (e41) at (\xdisposition + 3*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et41) at (\xdisposition + 3*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x_1)$};
\node[event, draw=cyan, fill=cyan] (e42) at (\xdisposition + 3*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et42) at (\xdisposition + 3*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Write(x_2)$};
\node[event, draw=magenta, fill=magenta] (e43) at (\xdisposition + 3*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et43) at (\xdisposition + 3*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Read(x_1)$};
\node[event, draw=\darkgreen, fill=\darkgreen] (e44) at (\xdisposition + 3*\xstep, \ydisposition + -4*\ystep) {};
\node[] (et44) at (\xdisposition + 3*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\ov{\Write}(x_3)$};
\node[event, draw=cyan, fill=cyan] (e45) at (\xdisposition + 3*\xstep, \ydisposition + -5*\ystep) {};
\node[] (et45) at (\xdisposition + 3*\xstep - \xbias, \ydisposition + -5*\ystep) {$\Read(x_2)$};




\node[event, draw=black, fill=black] (e21) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et21) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x_4)$};
\node[event, draw=magenta, fill=magenta] (e22) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et22) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -2*\ystep) {$\ov{\Write}(x_5)$};
\node[event, draw=orange, fill=orange] (e23) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et23) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Write(x_6)$};
\node[event, draw=black, fill=black] (e24) at (\xdisposition + 1*\xstep, \ydisposition + -4*\ystep) {};
\node[] (et24) at (\xdisposition + 1*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\Read(x_4)$};
\node[event, draw=cyan, fill=cyan] (e25) at (\xdisposition + 1*\xstep, \ydisposition + -5*\ystep) {};
\node[] (et25) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -5*\ystep) {$\ov{\Write}(x_2)$};
\node[event, draw=orange, fill=orange] (e26) at (\xdisposition + 1*\xstep, \ydisposition + -6*\ystep) {};
\node[] (et26) at (\xdisposition + 1*\xstep - \xbias, \ydisposition + -6*\ystep) {$\Read(x_6)$};





\node[event, draw=\darkgreen, fill=\darkgreen] (e31) at (\xdisposition + 2*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et31) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x_3)$};
\node[event, draw=black, fill=black] (e32) at (\xdisposition + 2*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et32) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -2*\ystep) {$\ov{\Write}(x_4)$};
\node[event, draw=\darkgreen, fill=\darkgreen] (e33) at (\xdisposition + 2*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et33) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Read(x_3)$};
\node[event, draw=red, fill=red] (e34) at (\xdisposition + 2*\xstep, \ydisposition + -4*\ystep) {};
\node[] (et34) at (\xdisposition + 2*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\ov{\Write}(x_7)$};
\node[event, draw=blue, fill=blue] (e35) at (\xdisposition + 2*\xstep, \ydisposition + -5*\ystep) {};
\node[] (et35) at (\xdisposition + 2*\xstep - \xbias, \ydisposition + -5*\ystep) {$\ov{\Write}(x_8)$};


\draw[post, bend right=25] (e41) to (e31);
\draw[post, bend left=25] (e35) to (e26);
\draw[post, bend right=25] (e24) to (e44);
\draw[post, bend left=20] (e25) to (e33);


\draw[post, bend right=10, draw=\darkred, dashed] (e32) to (e21);
\draw[post, bend right=5, draw=\darkred, dashed] (e43) to (e22);
\draw[post, bend right=5, draw=\darkred, dashed] (e33) to (e44);
\draw[post, bend left=25, draw=\darkred, dashed] (e25) to (e42);


\end{tikzpicture}
\caption{Ordering $\ov{\Write}(x_4)\to \Write(x_4)$ and computing the closure (dashed edges added) violates the partial order.}
\label{subfig:fail_closure2}
\end{subfigure}
\caption{
Example of a trace-closed partial order $P$ over a trace $\Trace$ that is not linearizable.
}
\label{fig:closure_fail}
\end{figure}


==> figures/example1.tex <==
\begin{figure*}[!h]
\begin{subfigure}[b]{0.24\textwidth}
\centering
\footnotesize
\def\rownumber{}
\begin{tabular}[b]{@{\makebox[1.2em][r]{\rownumber\space}} | l | l | l|}
\normalsize{$\mathbf{\SeqTrace_1}$} & \normalsize{$\mathbf{\SeqTrace_2}$} & \normalsize{$\mathbf{\SeqTrace_3}$}
\gdef\rownumber{\stepcounter{magicrownumbers}\arabic{magicrownumbers}} \\
\hline
$\Write(x)$ & & \\
$\Acquire(\ell_1)$ & & \\
$\Acquire(\ell_2)$ & & \\
$\Write(x)$ & & \\
$\Release(\ell_2)$ & & \\
$\mathbf{\Write(y)}$ & & \\
$\Release(\ell_1)$ & & \\
& $\Acquire(\ell_1)$ & \\
& $\Write(x)$  & \\
& $\Release(\ell_1)$ & \\
& &$\Acquire(\ell_1)$ \\
& &$\Release(\ell_1)$ \\
& & $\Acquire(\ell_2)$ \\
& & $\Read(x)$ \\
& & $\Release(\ell_2)$\\
& & $\mathbf{\Read(y)}$ \\
\hline
\end{tabular}
\caption{Is $(\Event_6, \Event_{16})$ a race?}
\label{subfig:example1_trace}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.44\textwidth}
\centering
\small
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3mm, draw=black, fill=white, minimum width=4.5mm,   line width=1pt, inner sep=0, font={\small}},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.7}
\newcommand{\ystep}{0.8}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.8}
\newcommand{\xbiassmall}{0.6}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -6*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -6*\ystep)	{};
\node	[]		(t3a)	at	(\xdisposition + 2*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_3$};
\node	[]		(t3b)	at	(\xdisposition + 2*\xstep, \ydisposition + -6*\ystep)	{};


\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);
\draw[seqtrace] (t3a) to (t3b);


\node[event] (e10) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {$\Event_{1}$};
\node[] (et10) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Write(x)$};
\node[event] (e11) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {$\Event_{2}$};
\node[] (et11) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Acquire(\ell_1)$};
\node[event] (e12) at (\xdisposition + 0*\xstep, \ydisposition + -3*\ystep) {$\Event_{3}$};
\node[] (et12) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -3*\ystep) {$\Acquire(\ell_2)$};
\node[event] (e13) at (\xdisposition + 0*\xstep, \ydisposition + -4*\ystep) {$\Event_{4}$};
\node[] (et13) at (\xdisposition + 0*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\Write(x)$};
\node[event] (e14) at (\xdisposition + 0*\xstep, \ydisposition + -5*\ystep) {$\Event_{5}$};
\node[] (et14) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -5*\ystep) {$\Release(\ell_2)$};

\node[event] (e21) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {$\Event_{8}$};
\node[] (et21) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Acquire(\ell_1)$};
\node[event] (e22) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {$\Event_{9}$};
\node[] (et22) at (\xdisposition + 1*\xstep + \xbiassmall, \ydisposition + -3*\ystep) {$\Write(x)$};
\node[event] (e23) at (\xdisposition + 1*\xstep, \ydisposition + -4*\ystep) {$\Event_{10}$};
\node[] (et23) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -4*\ystep) {$\Release(\ell_1)$};

\node[event] (e31) at (\xdisposition + 2*\xstep, \ydisposition + -1*\ystep) {$\Event_{11}$};
\node[] (et31) at (\xdisposition + 2*\xstep + \xbias, \ydisposition + -1*\ystep) {$\Acquire(\ell_1)$};
\node[event] (e32) at (\xdisposition + 2*\xstep, \ydisposition + -2*\ystep) {$\Event_{12}$};
\node[] (et32) at (\xdisposition + 2*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Release(\ell_1)$};
\node[event] (e33) at (\xdisposition + 2*\xstep, \ydisposition + -3*\ystep) {$\Event_{13}$};
\node[] (et33) at (\xdisposition + 2*\xstep + \xbias, \ydisposition + -3*\ystep) {$\Acquire(\ell_2)$};
\node[event] (e34) at (\xdisposition + 2*\xstep, \ydisposition + -4*\ystep) {$\Event_{14}$};
\node[] (et34) at (\xdisposition + 2*\xstep + \xbiassmall, \ydisposition + -4*\ystep) {$\Read(x)$};
\node[event] (e35) at (\xdisposition + 2*\xstep, \ydisposition + -5*\ystep) {$\Event_{15}$};
\node[] (et35) at (\xdisposition + 2*\xstep + \xbias, \ydisposition + -5*\ystep) {$\Release(\ell_2)$};



\draw[post] (e22) to (e34);
\draw[post] (e23) to (e11);
\draw[post, bend right=25] (e32) to (e11);
\draw[post, bend left=25, dashed, draw=\darkred] (e34) to (e13);
\draw[post, bend left=20, dashed, draw=\darkred] (e35) to (e12);



\end{tikzpicture}
\caption{The partial order $P$ and its closure $Q$.}
\label{subfig:example1_po}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.24\textwidth}
\centering
\footnotesize
\def\rownumber{}
\begin{tabular}[b]{@{\makebox[1.2em][r]{\rownumber\space}} | l | l | l|}
\normalsize{$\mathbf{\SeqTrace_1}$} & \normalsize{$\mathbf{\SeqTrace_2}$} & \normalsize{$\mathbf{\SeqTrace_3}$}
\gdef\rownumber{\stepcounter{magicrownumbers}\arabic{magicrownumbers}} \\
\hline
$\Write(x)$ & & \\
& $\Acquire(\ell_1)$ & \\
& $\Write(x)$  & \\
& $\Release(\ell_1)$ & \\
& & $\Acquire(\ell_1)$\\
& & $\Release(\ell_1)$\\
& & $\Acquire(\ell_2)$ \\
& & $\Read(x)$ \\
& & $\Release(\ell_2)$\\
$\Acquire(\ell_1)$ & & \\
$\Acquire(\ell_2)$ & & \\
$\Write(x)$ & & \\
$\Release(\ell_2)$ & & \\
$\mathbf{\Write(y)}$ & & \\
& & $\mathbf{\Read(y)}$ \\
\hline
\end{tabular}
\caption{The witness trace.}
\label{subfig:example1_witness}
\end{subfigure}
\caption{
(\protect\subref{subfig:example1_trace}) The input trace.
(\protect\subref{subfig:example1_po}) The partial order $P$ (solid edges) and its closure $Q$ (solid and dashed edges).
(\protect\subref{subfig:example1_witness}) The witness trace obtained by extending $\MinMaxAlgo(Q)$ with the racy pair $(\Event_6, \Event_{16})$.
}
\label{fig:example1}
\end{figure*}


==> figures/example2.tex <==
\begin{figure*}[!h]
\begin{subfigure}[b]{0.4\textwidth}
\centering
\footnotesize
\def\rownumber{}
\begin{tabular}[b]{@{\makebox[1.2em][r]{\rownumber\space}} | l | l | l|}
\normalsize{$\mathbf{\SeqTrace_1}$} & \normalsize{$\mathbf{\SeqTrace_2}$} & \normalsize{$\mathbf{\SeqTrace_3}$}
\gdef\rownumber{\stepcounter{magicrownumbers}\arabic{magicrownumbers}} \\
\hline
& $\Write(y)$ & \\
$\Acquire(\ell)$ & & \\
$\Write(x)$ & & \\
$\Read(y)$ & & \\
$\mathbf{\Write(z)}$ & & \\
$\Release(\ell)$ & & \\
& $\Acquire(\ell)$ & \\
& $\Write(x)$ & \\
& $\Release(\ell)$ & \\
& & $\Read(x)$ \\
& & $\Write(y)$ \\
& & $\Read(x)$ \\
& & $\mathbf{\Read(z)}$ \\
\hline
\end{tabular}
\caption{Is $(\Event_5, \Event_{13})$ a race?}
\label{subfig:example2_trace}
\end{subfigure}
\qquad
\begin{subfigure}[b]{0.5\textwidth}
\small
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3mm, draw=black, fill=white, minimum width=4.5mm,   line width=1pt, inner sep=0, font={\small}},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.7}
\newcommand{\ystep}{0.8}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.8}
\newcommand{\xbiassmall}{0.6}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -5*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -5*\ystep)	{};
\node	[]		(t3a)	at	(\xdisposition + 2*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_3$};
\node	[]		(t3b)	at	(\xdisposition + 2*\xstep, \ydisposition + -5*\ystep)	{};


\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);
\draw[seqtrace] (t3a) to (t3b);

\node[event] (e11) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {$\Event_{2}$};
\node[] (et11) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\Acquire(\ell)$};
\node[event] (e12) at (\xdisposition + 0*\xstep, \ydisposition + -3*\ystep) {$\Event_{3}$};
\node[] (et12) at (\xdisposition + 0*\xstep - \xbiassmall, \ydisposition + -3*\ystep) {$\Write(x)$};
\node[event] (e13) at (\xdisposition + 0*\xstep, \ydisposition + -4*\ystep) {$\Event_{4}$};
\node[] (et13) at (\xdisposition + 0*\xstep - \xbiassmall, \ydisposition + -4*\ystep) {$\Read(y)$};

\node[event] (e21) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {$\Event_{1}$};
\node[] (et21) at (\xdisposition + 1*\xstep + \xbiassmall, \ydisposition + -1*\ystep) {$\Write(y)$};
\node[event] (e22) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {$\Event_{7}$};
\node[] (et22) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Acquire(\ell)$};
\node[event] (e23) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {$\Event_{8}$};
\node[] (et23) at (\xdisposition + 1*\xstep + \xbiassmall, \ydisposition + -3*\ystep) {$\Write(x)$};
\node[event] (e24) at (\xdisposition + 1*\xstep, \ydisposition + -4*\ystep) {$\Event_{9}$};
\node[] (et24) at (\xdisposition + 1*\xstep + \xbiassmall, \ydisposition + -4*\ystep) {$\Release(\ell)$};

\node[event] (e31) at (\xdisposition + 2*\xstep, \ydisposition + -2*\ystep) {$\Event_{10}$};
\node[] (et31) at (\xdisposition + 2*\xstep + \xbiassmall, \ydisposition + -2*\ystep) {$\Read(x)$};
\node[event] (e32) at (\xdisposition + 2*\xstep, \ydisposition + -3*\ystep) {$\Event_{11}$};
\node[] (et32) at (\xdisposition + 2*\xstep + \xbiassmall, \ydisposition + -3*\ystep) {$\Write(y)$};
\node[event] (e33) at (\xdisposition + 2*\xstep, \ydisposition + -4*\ystep) {$\Event_{12}$};
\node[] (et33) at (\xdisposition + 2*\xstep + \xbiassmall, \ydisposition + -4*\ystep) {$\Read(x)$};



\draw[post] (e23) to (e31);
\draw[post] (e24) to (e11);
\draw[post, bend right=0, dashed, draw=\darkred] (e13) to (e32);
\draw[post, bend left=0, dashed, draw=\darkred] (e12) to (e23);



\end{tikzpicture}
\caption{The partial order $P$  is not feasible.}
\label{subfig:example2_po}
\end{subfigure}
\caption{
(\protect\subref{subfig:example2_trace}) The input trace.
(\protect\subref{subfig:example2_po}) The partial order $P$ (solid edges) and its closure $Q$ (solid and dashed edges).
}
\label{fig:example2}
\end{figure*}


==> figures/example_intro.tex <==
\begin{figure}[!h]
\begin{subfigure}[b]{0.25\textwidth}
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=0.8mm, minimum width=3mm, fill=black!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.6}
\newcommand{\ystep}{0.8}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.7}
\newcommand{\xbiassmall}{0.55}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -4*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -4*\ystep)	{};


\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);

\node[event] (e11) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et11) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\Acquire(\ell)$};

\node[event] (e21) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {};
\node[] (et21) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -1*\ystep) {$\Acquire(\ell)$};
\node[event] (e22) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {};
\node[] (et22) at (\xdisposition + 1*\xstep + \xbiassmall, \ydisposition + -2*\ystep) {$\Write(x)$};
\node[event] (e23) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {};
\node[] (et23) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -3*\ystep) {$\Release(\ell)$};

\draw[post] (e23) to (e11);

\end{tikzpicture}
\caption{asdf}
\label{subfig:example_intro1}
\end{subfigure}
\label{fig:example_intro}
\end{figure}


==> figures/maxmin.tex <==
\begin{figure}[!h]
\centering
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 1pt, shorten <=1pt, thick},
post/.style={->,shorten >= 1pt, shorten <=1pt,  thick},
und/.style={very thick, draw=gray},
node1/.style={rectangle, minimum size=5mm, fill=white!100,  line width=1pt, inner sep=0},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{-1.2}
\newcommand{\ystep}{1.2}
\def\yone{0.7}
\def\ytwo{1.2}
\def\ythree{1.7}
\def\yfour{3}
\def\yfive{1.4}
\def\ysix{2.5}
\def\yseven{3}



%\draw[-, line width=2.5, ] (\xdisposition + 0*\xstep, \ydisposition + 0*\ystep) to (\xdisposition + 0*\xstep, \ydisposition - \yone*\ystep);
%\draw [-, decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},  shorten >= 1pt, shorten <=1pt] (\xdisposition + 0*\xstep, \ydisposition + 0*\ystep) to node [left, xshift=-5] {$1$}  (\xdisposition + 0*\xstep, \ydisposition - \yone*\ystep);

\draw[-, line width=2.5, ] (\xdisposition - 1*\xstep, \ydisposition -\yone*\ystep) to (\xdisposition - 1*\xstep, \ydisposition - \ytwo*\ystep);
\draw [-, decorate,decoration={brace,amplitude=5pt,raise=2pt},  shorten >= 1pt, shorten <=1pt] (\xdisposition - 1*\xstep, \ydisposition -\yone*\ystep) to node [left, xshift=20] {$2$}  (\xdisposition - 1*\xstep, \ydisposition - \ytwo*\ystep);
\draw[-, line width=2.5, ] (\xdisposition - 1*\xstep, \ydisposition -\ytwo*\ystep) to (\xdisposition - 1*\xstep, \ydisposition - \ythree*\ystep);
\draw [-, decorate,decoration={brace,amplitude=5pt,raise=2pt},  shorten >= 1pt, shorten <=1pt] (\xdisposition - 1*\xstep, \ydisposition -\ytwo*\ystep) to node [left, xshift=20] {$4$}  (\xdisposition - 1*\xstep, \ydisposition - \ythree*\ystep);
\draw[->, line width=2.5, ] (\xdisposition - 1*\xstep, \ydisposition -\ythree*\ystep) to (\xdisposition - 1*\xstep, \ydisposition - \yfour*\ystep - 0.3);
\draw [-, decorate,decoration={brace,amplitude=5pt,raise=2pt},  shorten >= 1pt, shorten <=1pt] (\xdisposition - 1*\xstep, \ydisposition -\ythree*\ystep) to node [left, xshift=20] {$6$}  (\xdisposition - 1*\xstep, \ydisposition - \yfour*\ystep);


\draw[-, line width=2.5, ] (\xdisposition + 1*\xstep, \ydisposition -\yone*\ystep) to (\xdisposition + 1*\xstep, \ydisposition - \yfive*\ystep);
\draw [-, decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},  shorten >= 1pt, shorten <=1pt] (\xdisposition + 1*\xstep, \ydisposition -\yone*\ystep) to node [right, xshift=-20] {$1$}  (\xdisposition + 1*\xstep, \ydisposition - \yfive*\ystep);
\draw[-, line width=2.5, ] (\xdisposition + 1*\xstep, \ydisposition -\yfive*\ystep) to (\xdisposition + 1*\xstep, \ydisposition - \ysix*\ystep);
\draw [-, decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},  shorten >= 1pt, shorten <=1pt] (\xdisposition + 1*\xstep, \ydisposition -\yfive*\ystep) to node [right, xshift=-20] {$3$}  (\xdisposition + 1*\xstep, \ydisposition - \ysix*\ystep);
\draw[->, line width=2.5, ] (\xdisposition + 1*\xstep, \ydisposition -\ysix*\ystep) to (\xdisposition + 1*\xstep, \ydisposition - \yseven*\ystep - 0.3);
\draw [-, decorate,decoration={brace,amplitude=5pt,mirror,raise=2pt},  shorten >= 1pt, shorten <=1pt] (\xdisposition + 1*\xstep, \ydisposition -\ysix*\ystep) to node [right, xshift=-20] {$5$}  (\xdisposition + 1*\xstep, \ydisposition - \yseven*\ystep);


\draw[->, very thick, shorten >= 2pt, shorten <=1pt, thick]  (\xdisposition - 1*\xstep, \ydisposition -\ytwo*\ystep) to (\xdisposition + 1*\xstep, \ydisposition - \yfive*\ystep);
\draw[->, very thick, shorten >= 2pt, shorten <=1pt, thick]  (\xdisposition - 1*\xstep, \ydisposition -\ythree*\ystep) to (\xdisposition + 1*\xstep, \ydisposition - \ysix*\ystep);
\draw[->, very thick, shorten >= 2pt, shorten <=1pt, thick]  (\xdisposition + 1*\xstep, \ydisposition -1.8*\ystep) to (\xdisposition - 1*\xstep, \ydisposition - 2.4*\ystep);



\node[] at (\xdisposition - 2*\xstep, \ydisposition - 1.85*\ystep) {\Large $P\Project X_2$};
\node[] at (\xdisposition + 2*\xstep, \ydisposition - 1.85*\ystep) {\Large $P\Project X_1$};


\end{tikzpicture}
\caption{Illustration of the max-min linearization. 
Here $\Width(P\Project X_1)=\Width(P\Project X_2)=1$.
The numbers show the order in which various segments of the sets $X_1$ and $X_2$ are executed,
i.e., the linearization $\Trace^*$ consists of the segments 
$\Trace^*=\langle 1\rangle \circ \langle 2\rangle \circ \langle 3\rangle \circ \langle 4\rangle \circ \langle 5\rangle \circ \langle 6\rangle$.
\cref{them:maxmin} guarantees that $\Trace^*$ is a correct reordering.
}
\label{fig:maxmin}
\end{figure}





==> figures/motivating2.tex <==
\begin{figure*}[!t]
\begin{subfigure}[b]{0.2\textwidth}
\centering
\footnotesize
\def\rownumber{}
\begin{tabular}[b]{@{\makebox[1.2em][r]{\rownumber\space}} | l | l |}
\normalsize{$\mathbf{\SeqTrace_1}$} & \normalsize{$\mathbf{\SeqTrace_2}$}
\gdef\rownumber{\stepcounter{magicrownumbers}\arabic{magicrownumbers}} \\
\hline
$\AtomicWrite(x_1)$ & \\
$\AtomicWrite(x_2)$ & \\
$\AtomicWrite(x_3)$ & \\
$\Acquire(\ell)$ & \\
$\AtomicWrite(x_4)$ & \\
$\AtomicRead(x_1)$ & \\
$\Release(\ell)$ & \\
$\Acquire(\ell)$ & \\
$\AtomicRead(x_4)$ & \\
$\mathbf{\Write(x)}$ & \\
$\Release(\ell)$ & \\
& $\AtomicWrite(x_3)$ \\
& $\Acquire(\ell)$ \\
& $\AtomicWrite(x_4)$ \\
& $\Release(\ell)$ \\
& $\AtomicWrite(x_1)$ \\
& $\AtomicRead(x_2)$ \\
& $\AtomicRead(x_3)$ \\
& $\mathbf{\Read(x)}$ \\
\hline
\end{tabular}
\caption{Is $(\Event_{10}, \Event_{19})$ a race?}
\label{subfig:motivating_complete}
\end{subfigure}
\qquad
\begin{subfigure}[b]{0.47\textwidth}
\centering
\small
\begin{tikzpicture}[thick,
pre/.style={<-,shorten >= 2pt, shorten <=2pt, very thick},
post/.style={->,shorten >= 2pt, shorten <=2pt,  very thick},
seqtrace/.style={->, line width=2},
und/.style={very thick, draw=gray},
event/.style={rectangle, minimum height=3mm, draw=black, fill=white, minimum width=4.5mm,   line width=1pt, inner sep=0, font={\small}},
virt/.style={circle,draw=black!50,fill=black!20, opacity=0}]


\newcommand{\xdisposition}{0}
\newcommand{\ydisposition}{0}
\newcommand{\xstep}{1.7}
\newcommand{\ystep}{0.6}
\newcommand{\ybias}{0.4}
\newcommand{\xbias}{0.8}
\newcommand{\xbiassmall}{0.6}

\node	[]		(t1a)	at	(\xdisposition + 0*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_1$};
\node	[]		(t1b)	at	(\xdisposition + 0*\xstep, \ydisposition + -10*\ystep)	{};
\node	[]		(t2a)	at	(\xdisposition + 1*\xstep, \ydisposition + 0*\ystep)	{\normalsize$\SeqTrace_2$};
\node	[]		(t2b)	at	(\xdisposition + 1*\xstep, \ydisposition + -10*\ystep)	{};


\draw[seqtrace] (t1a) to (t1b);
\draw[seqtrace] (t2a) to (t2b);


\node[event] (e11) at (\xdisposition + 0*\xstep, \ydisposition + -1*\ystep) {$\Event_{1}$};
\node[] (et11) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -1*\ystep) {$\AtomicWrite(x_1)$};
\node[event] (e12) at (\xdisposition + 0*\xstep, \ydisposition + -2*\ystep) {$\Event_{2}$};
\node[] (et12) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -2*\ystep) {$\AtomicWrite(x_2)$};
\node[event] (e13) at (\xdisposition + 0*\xstep, \ydisposition + -3*\ystep) {$\Event_{3}$};
\node[] (et13) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -3*\ystep) {$\AtomicWrite(x_3)$};
\node[event] (e14) at (\xdisposition + 0*\xstep, \ydisposition + -4*\ystep) {$\Event_{4}$};
\node[] (et14) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -4*\ystep) {$\Acquire(\ell)$};
\node[event] (e15) at (\xdisposition + 0*\xstep, \ydisposition + -5*\ystep) {$\Event_{5}$};
\node[] (et15) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -5*\ystep) {$\AtomicWrite(x_4)$};
\node[event] (e16) at (\xdisposition + 0*\xstep, \ydisposition + -6*\ystep) {$\Event_{6}$};
\node[] (et16) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -6*\ystep) {$\AtomicRead(x_1)$};
\node[event] (e17) at (\xdisposition + 0*\xstep, \ydisposition + -7*\ystep) {$\Event_{7}$};
\node[] (et17) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -7*\ystep) {$\Release(\ell)$};
\node[event] (e18) at (\xdisposition + 0*\xstep, \ydisposition + -8*\ystep) {$\Event_{8}$};
\node[] (et18) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -8*\ystep) {$\Acquire(\ell)$};
\node[event] (e19) at (\xdisposition + 0*\xstep, \ydisposition + -9*\ystep) {$\Event_{9}$};
\node[] (et19) at (\xdisposition + 0*\xstep - \xbias, \ydisposition + -9*\ystep) {$\AtomicRead(x_4)$};

\renewcommand{\ydisposition}{-\ystep}

\node[event] (e21) at (\xdisposition + 1*\xstep, \ydisposition + -1*\ystep) {$\Event_{12}$};
\node[] (et21) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -1*\ystep) {$\AtomicWrite(x_3)$};
\node[event] (e22) at (\xdisposition + 1*\xstep, \ydisposition + -2*\ystep) {$\Event_{13}$};
\node[] (et22) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -2*\ystep) {$\Acquire(\ell)$};
\node[event] (e23) at (\xdisposition + 1*\xstep, \ydisposition + -3*\ystep) {$\Event_{14}$};
\node[] (et23) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -3*\ystep) {$\AtomicWrite(x_4)$};
\node[event] (e24) at (\xdisposition + 1*\xstep, \ydisposition + -4*\ystep) {$\Event_{15}$};
\node[] (et24) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -4*\ystep) {$\Release(\ell)$};
\node[event] (e25) at (\xdisposition + 1*\xstep, \ydisposition + -5*\ystep) {$\Event_{16}$};
\node[] (et25) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -5*\ystep) {$\AtomicWrite(x_1)$};
\node[event] (e26) at (\xdisposition + 1*\xstep, \ydisposition + -6*\ystep) {$\Event_{17}$};
\node[] (et26) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -6*\ystep) {$\AtomicRead(x_2)$};
\node[event] (e27) at (\xdisposition + 1*\xstep, \ydisposition + -7*\ystep) {$\Event_{18}$};
\node[] (et27) at (\xdisposition + 1*\xstep + \xbias, \ydisposition + -7*\ystep) {$\AtomicRead(x_3)$};

\draw[post] (e12) to (e26);
\draw[post] (e24) to (e18);
\draw[post, dashed, draw=\darkred] (e23) to (e15);
\draw[post, dashed, draw=\darkred] (e24) to (e14);


\end{tikzpicture}
\caption{Ordering constraints before (solid edges) and after the closure (solid and dashed edges).
%An $\AtomicWrite(x_i)/\AtomicRead(x_i)$ event denotes an atomic write/read to variable $x_i$.
%E.e., $\AtomicWrite(x_i)$ denotes the sequence $\Acquire(\ell_{x_i}), \Write(x_i), \Release(\ell_{x_i})$.
}
\label{subfig:motivating2_closed}
\end{subfigure}
\qquad
\begin{subfigure}[b]{0.2\textwidth}
\centering
\footnotesize
\def\rownumber{}
\begin{tabular}[b]{@{\makebox[1.2em][r]{\rownumber\space}} | l | l |}
\normalsize{$\mathbf{\SeqTrace_1}$} & \normalsize{$\mathbf{\SeqTrace_2}$}
\gdef\rownumber{\stepcounter{magicrownumbers}\arabic{magicrownumbers}} \\
\hline
$\AtomicWrite(x_1)$ & \\
$\AtomicWrite(x_2)$ & \\
$\AtomicWrite(x_3)$ & \\
& $\AtomicWrite(x_3)$ \\
& $\Acquire(\ell)$ \\
& $\AtomicWrite(x_4)$ \\
& $\Release(\ell)$ \\
$\Acquire(\ell)$ & \\
$\AtomicWrite(x_4)$ & \\
$\AtomicRead(x_1)$ & \\
$\Release(\ell)$ & \\
$\Acquire(\ell)$ & \\
$\AtomicRead(x_4)$ & \\
& $\AtomicWrite(x_1)$ \\
& $\AtomicRead(x_2)$ \\
& $\AtomicRead(x_3)$ \\
$\mathbf{\Write(x)}$ & \\
& $\mathbf{\Read(x)}$ \\
\hline
\end{tabular}
\caption{The witness trace.}
\label{subfig:motivating_complete_witness}
\end{subfigure}
\caption{
Example of a race that requires non-trivial reasoning about reorderings of the input trace.
}
\label{fig:motivating2}
\end{figure*}


